Seeing Through the Illusion: Test-Time Scaling for World Action Models

World action models (WAMs) jointly generate actions and imagined futures, but a plausible prediction need not be realized by its co-generated action. We introduce WISE (\emph{World Action Inference Scaling through Evaluation}), a pre-execution selector that scores each sampled rollout on action validity and temporal regularity, inverse-dynamics consistency between the proposed action and the imagined motion, and instruction-conditioned task progress, and executes the highest-scoring candidate while keeping the WAM frozen. With four candidates per decision, WISE raises closed-loop success from 6.0\% to 24.0\% on RoboLab with Cosmos~3 Edge and from 75.1\% to 78.3\% mean success on LIBERO with DreamZero, and exceeds the best existing selector in aggregate by 4.0 and 0.9 points. Component ablations and agreement analyses show that the three scores rank candidates differently and that task progress carries the largest weight in the fused decision.

==> figures/dream_execution_layout.tex <==
% Dream vs. execution frames (Cosmos 3 Edge, RoboLab).
% Close-ups: wrist camera; each JPEG is an unaltered 640 x 360 crop of the
% original Dream / Isaac Lab reality panels. Scene images: Isaac Lab reality,
% left shoulder camera, same run, cropped to the table area.
% Each example: full scene on top; rows = control steps (arrow = time),
% left = Dream, right = Execution.
\begingroup
\definecolor{wisedream}{RGB}{0,114,178}%
\definecolor{wiseexec}{RGB}{213,94,0}%
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.8pt}%
\ifdefined\wisew\else\newlength{\wisew}\fi
\ifdefined\wiseh\else\newlength{\wiseh}\fi
\ifdefined\wiseg\else\newlength{\wiseg}\fi
\setlength{\wiseg}{\dimexpr7pt+1.3em\relax}% left gutter: arrow + step labels
\newcommand{\wisesetup}{%
  \setlength{\wisew}{\dimexpr(\linewidth-\wiseg-3pt-4\fboxrule)/2\relax}%
  \setlength{\wiseh}{\dimexpr0.5625\wisew+2\fboxrule\relax}}%
\newcommand{\wiseimg}[2]{\fcolorbox{#1}{white}{\includegraphics[width=\wisew,height=0.5625\wisew]{figures/#2.jpg}}}%
\newcommand{\wisestep}[1]{\rotatebox{90}{\makebox[\wiseh][c]{\scriptsize\textbf{Step #1}}}}%
% #1 file, #2 step
% Scene spans the full Dream + Execution width.
\newcommand{\wisescene}[2]{\makebox[\wiseg]{}\makebox[\dimexpr2\wisew+4\fboxrule+3pt\relax]{\footnotesize\textbf{Full scene}\ \scriptsize(shoulder camera, step #2)}\\[1pt]
  \makebox[\wiseg]{}\fcolorbox{black!45}{white}{\includegraphics[width=\dimexpr2\wisew+2\fboxrule+3pt\relax]{figures/#1.jpg}}\\[5pt]}%
\newcommand{\wisehead}{\makebox[\wiseg]{}%
  \makebox[\dimexpr\wisew+2\fboxrule\relax]{\footnotesize\textbf{\textcolor{wisedream}{Dream}}}\hspace{3pt}%
  \makebox[\dimexpr\wisew+2\fboxrule\relax]{\footnotesize\textbf{\textcolor{wiseexec}{Execution}}}\\[1pt]}%
% #1 example file prefix, #2 step
\newcommand{\wiserow}[2]{\makebox[1.3em][l]{\wisestep{#2}}\wiseimg{wisedream}{#1_step#2_dream}\hspace{3pt}\wiseimg{wiseexec}{#1_step#2_execution}}%
\newcommand{\wisearrow}{\makebox[7pt][l]{\begin{tikzpicture}[baseline=0pt]
  \draw[-{Latex[length=4.5pt,width=4pt]},line width=0.8pt,black!55] (0,\dimexpr3\wiseh+6pt-1pt\relax) -- (0,1pt);
  \end{tikzpicture}}}%
% #1 title, #2 prefix, #3 scene file, #4 scene step, #5-#7 steps
\newcommand{\wiseexample}[7]{%
  {\small\textbf{#1}}\\[2pt]
  \wisescene{#3}{#4}%
  \wisehead
  \wisearrow\begin{minipage}[b]{\dimexpr\linewidth-7pt\relax}\offinterlineskip
    \wiserow{#2}{#5}\\[3pt]
    \wiserow{#2}{#6}\\[3pt]
    \wiserow{#2}{#7}
  \end{minipage}}%
\begin{minipage}[t]{0.488\linewidth}
\wisesetup
\wiseexample{Banana grasp}{banana}{banana_scene_step110}{110}{105}{110}{113}
\end{minipage}\hfill
\begin{minipage}[t]{0.488\linewidth}
\wisesetup
\wiseexample{Yogurt motion}{yogurt}{yogurt_scene_step304}{304}{302}{305}{308}
\end{minipage}
\endgroup


==> figures/wise_selection_pipeline.tex <==
% Drop-in replacement for the original figures/wise_selection_pipeline.tex.
% Copy WISE_Figure2_redesign.pdf into the manuscript's figures/ directory.
\includegraphics[width=\linewidth]{figures/WISE_Figure2_redesign.pdf}

